Strong gravity effects of charged Q-clouds and inflating black holes

In this paper, we re-examine charged Q-clouds around spherically symmetric, static black holes. In particular, we demonstrate that for fixed coupling constants two different branches of charged scalar clouds exist around Schwarzschild black holes. This had not been noticed previously. We find that the new solutions possess a "hard wall" at maximal possible gauge coupling. This wall separates the interior (containing the black hole horizon), in which the scalar field is trapped in the "false vacuum", from the "true vacuum" exterior. When taking back-reaction onto the space-time into account, we find that at maximal possible back reaction, the black hole solutions corresponding to these two branches either become extremal black holes with diverging scalar field derivative on the horizon or inflating black holes with a second, "cosmological" horizon which - outside this second horizon - correspond to extremal Reissner-Nordstr\"om black holes.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
